Jolia 2: Reconciling Vision-Language Alignment and Dense Visual Learning for 3D CT Foundation Models

A foundation model should serve many tasks with one encoder. In CT, finding classification and segmentation are the two most common tasks, yet no model leads on both. Image-text alignment learns global representations adapted for classification, but leaves spatial features weakly structured. Image-only self-supervision and segmentation training give well-structured spatial features, but lag behind on classification. We argue that this trade-off comes from a missing spatial signal in report alignment, and that organ masks can supply it. We introduce Jolia 2, a foundation model trained with a novel method, MaTIS (Masks, Text and Image Self-supervision), which adds organ masks to report alignment and image-only self-supervision. It builds on ConQuer, which aligns organ queries with the matching sections of the report and was used to train the first version of Jolia. The masks now guide where each organ query looks and train the spatial features through a segmentation head. Masks come from an automatic segmentation model, with no human annotation, and are used as training targets, not at inference, unlike most mask-based methods. On five backbones, this improves both tasks by 1.8 AUC on finding classification, and 3.0 Dice for segmentation on average over ConQuer. A coarse signal, like a point or a box per organ keeps most of the gain. Jolia 2, trained with MaTIS on public data, ranks first among about 30 CT models on finding classification (mean AUC 88.9 vs. 85.9), and leads zero-shot classification and retrieval. Additionally, Jolia 2 helps to bridge the gap between finding classification and segmentation: with a frozen encoder, it is ahead of all self-supervised and vision-language models, only behind a supervised segmentation model. These results show that one frozen encoder can serve both tasks, once report alignment receives a spatial signal. Weights will be released shortly.

==> figures/attention_maps_body.tex <==
\providecommand{\attnGroupMapped}{Supervised by a mask}
\providecommand{\attnGroupUnmapped}{Never supervised}
\definecolor{attnMapped}{HTML}{C4501F}
\definecolor{attnMappedText}{HTML}{8A3514}
\definecolor{attnUnmapped}{HTML}{1F4E8C}
\begin{tikzpicture}
  \node[inner sep=0, anchor=south west] (img) at (0,0) {\includegraphics[width=\textwidth]{figures/attention_maps_img.pdf}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}, every node/.style={inner sep=0.5pt}]
    \node[anchor=base, font=\scriptsize] at (0.0835, 0.7861) {Liver};
    \node[anchor=base, font=\scriptsize] at (0.1628, 0.7861) {Kidneys};
    \node[anchor=base, font=\scriptsize] at (0.2421, 0.7861) {Spleen};
    \node[anchor=base, font=\scriptsize] at (0.3213, 0.7861) {Pancreas};
    \node[anchor=base, font=\scriptsize] at (0.4006, 0.7861) {Aorta};
    \node[anchor=base, font=\scriptsize] at (0.4799, 0.7861) {Heart};
    \node[anchor=base, font=\scriptsize] at (0.5592, 0.7861) {Mesenteric};
    \node[anchor=base, font=\scriptsize] at (0.6385, 0.7861) {SMV};
    \node[anchor=base, font=\scriptsize] at (0.7178, 0.7861) {Appendix$^{\ast}$};
    \node[anchor=base, font=\scriptsize] at (0.7971, 0.7861) {Peritoneum};
    \node[anchor=base, font=\scriptsize] at (0.8764, 0.7861) {Pericardium$^{\ast}$};
    \node[anchor=base, font=\scriptsize] at (0.9556, 0.7861) {Pulm.~artery$^{\ast}$};
    \draw[attnMapped, line width=0.9pt] (0.0504, 0.8689) -- (0.5130, 0.8689);
    \node[anchor=south, font=\footnotesize\bfseries, text=attnMappedText] at (0.2817, 0.8806) {\attnGroupMapped};
    \draw[attnUnmapped, line width=0.9pt] (0.5261, 0.8689) -- (0.9888, 0.8689);
    \node[anchor=south, font=\footnotesize\bfseries, text=attnUnmapped] at (0.7574, 0.8806) {\attnGroupUnmapped};
    \node[rotate=90, font=\footnotesize] at (0.0232, 0.5749) {\Jolia};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.0232, 0.1974) {\JoliaTwo};
  \end{scope}
\end{tikzpicture}


==> figures/attention_maps_more_body.tex <==
\providecommand{\attnGroupMapped}{Supervised by a mask}
\providecommand{\attnGroupUnmapped}{Never supervised}
\definecolor{attnMapped}{HTML}{C4501F}
\definecolor{attnMappedText}{HTML}{8A3514}
\definecolor{attnUnmapped}{HTML}{1F4E8C}
\begin{tikzpicture}
  \node[inner sep=0, anchor=south west] (img) at (0,0) {\includegraphics[width=\textwidth]{figures/attention_maps_more_img.pdf}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}, every node/.style={inner sep=0.5pt}]
    \node[anchor=base, font=\scriptsize] at (0.1033, 0.9606) {Stomach};
    \node[anchor=base, font=\scriptsize] at (0.2222, 0.9606) {Duodenum};
    \node[anchor=base, font=\scriptsize] at (0.3412, 0.9606) {Small bowel};
    \node[anchor=base, font=\scriptsize] at (0.4601, 0.9606) {Colon};
    \node[anchor=base, font=\scriptsize] at (0.5790, 0.9606) {Gallbladder};
    \node[anchor=base, font=\scriptsize] at (0.6980, 0.9606) {Adrenals};
    \node[anchor=base, font=\scriptsize] at (0.8169, 0.9606) {Bladder};
    \node[anchor=base, font=\scriptsize] at (0.9358, 0.9606) {Prostate};
    \draw[attnMapped, line width=0.9pt] (0.0504, 0.9759) -- (0.9888, 0.9759);
    \node[anchor=south, font=\footnotesize\bfseries, text=attnMappedText] at (0.5196, 0.9780) {\attnGroupMapped};
    \node[rotate=90, font=\footnotesize] at (0.0232, 0.9044) {\Jolia};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.0232, 0.8002) {\JoliaTwo};
    \node[anchor=base, font=\scriptsize] at (0.1033, 0.7186) {Inf.~vena cava};
    \node[anchor=base, font=\scriptsize] at (0.2222, 0.7186) {Portal vein};
    \node[anchor=base, font=\scriptsize] at (0.3412, 0.7186) {Splenic vein};
    \node[anchor=base, font=\scriptsize] at (0.4601, 0.7186) {Iliac artery};
    \node[anchor=base, font=\scriptsize] at (0.5790, 0.7186) {Sup.~vena cava};
    \node[anchor=base, font=\scriptsize] at (0.6980, 0.7186) {Brachioceph.~trunk};
    \node[anchor=base, font=\scriptsize] at (0.8169, 0.7186) {Subclavian art.};
    \node[anchor=base, font=\scriptsize] at (0.9358, 0.7186) {Carotid artery};
    \node[rotate=90, font=\footnotesize] at (0.0232, 0.6623) {\Jolia};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.0232, 0.5581) {\JoliaTwo};
    \node[anchor=base, font=\scriptsize] at (0.1033, 0.4765) {Trachea};
    \node[anchor=base, font=\scriptsize] at (0.2222, 0.4765) {Esophagus};
    \node[anchor=base, font=\scriptsize] at (0.3412, 0.4765) {Lungs};
    \node[anchor=base, font=\scriptsize] at (0.4601, 0.4765) {Thyroid};
    \node[anchor=base, font=\scriptsize] at (0.5790, 0.4765) {Ribs};
    \node[anchor=base, font=\scriptsize] at (0.6980, 0.4765) {Spine};
    \node[anchor=base, font=\scriptsize] at (0.8169, 0.4765) {Hip};
    \node[anchor=base, font=\scriptsize] at (0.9358, 0.4765) {Muscle};
    \node[rotate=90, font=\footnotesize] at (0.0232, 0.4203) {\Jolia};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.0232, 0.3161) {\JoliaTwo};
    \node[anchor=base, font=\scriptsize] at (0.1033, 0.2141) {Diaphragm$^{\ast}$};
    \node[anchor=base, font=\scriptsize] at (0.2222, 0.2141) {IMA};
    \node[anchor=base, font=\scriptsize] at (0.3412, 0.2141) {SMA};
    \node[anchor=base, font=\scriptsize] at (0.4601, 0.2141) {Splenic artery};
    \node[anchor=base, font=\scriptsize] at (0.5790, 0.2141) {Renal vein};
    \node[anchor=base, font=\scriptsize] at (0.6980, 0.2141) {Breast$^{\ast}$};
    \node[anchor=base, font=\scriptsize] at (0.8169, 0.2141) {Hepatic artery};
    \node[anchor=base, font=\scriptsize] at (0.9358, 0.2141) {Lymph nodes};
    \draw[attnUnmapped, line width=0.9pt] (0.0504, 0.2294) -- (0.9888, 0.2294);
    \node[anchor=south, font=\footnotesize\bfseries, text=attnUnmapped] at (0.5196, 0.2315) {\attnGroupUnmapped};
    \node[rotate=90, font=\footnotesize] at (0.0232, 0.1579) {\Jolia};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.0232, 0.0537) {\JoliaTwo};
  \end{scope}
\end{tikzpicture}


==> figures/coverage_diagram_v2.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt,line join=round,font=\footnotesize]
  \colorlet{pBandV}{orgA!20!white}\colorlet{pBandVLine}{orgA!75!white}   %
  \def\jorgA{pA}\def\jorgB{pB}\def\jorgC{pC}
  \def\jobr{0.30}\def\jobimg{figures/ct_cube_ob30}
  \jvoxgeom{6}{5.4}{1.87}{1.6}   %
  \filldraw[fill=pBandV,draw=pBandVLine,line width=0.6pt,rounded corners=3pt] (73,0.5) rectangle (233.5,57);
  \node[jnote,anchor=north,inner sep=0] at (35,0.5) {CT volume};   %
  \jcto{11.6}{9.5}{46.8}{0}   %
  \draw[jflow] (35,56.8) -- (35,66.5);
  \draw[jflow,rounded corners=3pt] (35,86) -- (69,86) -- (69,60) -- (116,60) -- (116,49.5);
  \draw[jblock,fill=pBlock,draw=pBlockLine,rounded corners=2pt] (3,67) -- (67,67) -- (58,104) -- (12,104) -- cycle;
  \node[align=center,font=\footnotesize,inner sep=0] at (35,84) {3D vision\\encoder};
  \jflame{56}{101}
  
  \foreach \y/\col/\q in {17/pA/1,27/pB/2,46.5/pC/K}
    \node[jquery,draw=\col,fill=\col!50!white] at (84.5,\y) {$q_{\q}$};
  \node[font=\scriptsize,inner sep=0,rotate=90] at (84.5,35.5) {$\cdots$};
  \draw[jflow] (90.5,31) -- (97.5,31);
  \draw[jblock,fill=pBlock,draw=pBlockLine] (98,14) rectangle (134,49);
  \node[align=center,font=\scriptsize,inner sep=0] at (116,29.5) {Cross-\\[-1pt]attention};
  \jflame{129}{47}
  \draw[jflow] (134,31) -- (141,31);

  \jvox{147.5}{23}{pA}{0/0/0/3,1/0/0/3,0/1/0/2,1/1/0/2,0/0/1/2,1/0/1/2,0/0/2/1,2/0/0/1,2/1/0/1,0/2/0/1,2/2/0/1}
  \jvox{173.5}{23}{pB}{0/2/0/3,2/2/0/2,1/2/0/1,0/2/1/2,0/1/0/1,2/1/0/1,1/0/0/1}
  \jvox{211}{23}{pC}{1/2/0/3,1/1/0/2,1/2/1/2,0/2/0/1,2/2/0/1,1/0/0/1}
  \node at (198.3,30) {$\cdots$};
  \foreach \x/\s in {156.2/1,182.2/2,219.7/K} \node[anchor=base] at (\x,14) {$A^{\s}$};

  \draw[jtrain] (73,63) rectangle (233.5,139);
  \node[jnote,anchor=north west,inner sep=1pt,font=\scriptsize\itshape] at (75.5,64.5) {training only};   %
  \jcto{80.8}{78.5}{46.8}{1}   %
  \node[jnote,anchor=north,inner sep=0] at (104.2,127.4) {organ masks};
  \draw[jflow] (128.1,106) -- (141.5,106);
  \jvox{147.5}{98}{pA}{0/0/0/3,1/0/0/3,0/1/0/3,1/1/0/3,0/0/1/3,1/0/1/3,0/0/2/3}
  \jvox{173.5}{98}{pB}{0/2/0/3,2/2/0/3,0/2/1/3}
  \jvox{211}{98}{pC}{1/2/0/3,1/1/0/3,1/2/1/3}
  \node at (198.3,105) {$\cdots$};
  \foreach \x/\s in {156.2/1,182.2/2,219.7/K} \node[anchor=base] at (\x,128) {$M^{\s}$};

  \node[draw=jLine,fill=pLoss,line width=0.9pt,rounded corners=4pt,inner sep=1.5pt,minimum height=12pt,minimum width=87.5pt] at (184.75,75) {$\mathcal{L}_{\text{QG}} = \mathrm{CE}\big(M^k, A^k\big)$};
  \foreach \x in {156.2,182.2,219.7} {
    \draw[jflow] (\x,43) -- (\x,68);
    \draw[jflow] (\x,90) -- (\x,82);
  }
\end{tikzpicture}%


==> figures/hiera.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[x=1pt,y=-1pt,line join=round,font=\scriptsize,
      hstage/.style={jblock,fill=pBlock,draw=pBlockLine,minimum width=36pt,minimum height=24pt,inner sep=0,align=center},
      hchange/.style={draw=pBlockLine!60!black,fill=pBlockLine!65!white,line width=0.8pt,rounded corners=2.5pt,inner sep=0,align=center},
      hflow/.style={jflow,line width=0.75pt}]
    \def\jsb#1{\text{\fontsize{6}{7}\selectfont #1}}%
    \def\jobr{0.30}\def\jobimg{figures/ct_cube_ob30}   %
    \colorlet{pSc}{jLine}\colorlet{pCLS}{jLine}        %
    \jcto{0}{2}{26}{0}
    \draw[hflow] (26.5,15) -- (34,15);
    \node[hchange,minimum height=24pt,minimum width=26pt] at (47.5,15) {Conv\\[-1pt]stem};
    \draw[hflow] (61.2,15) -- (66.5,15);
    \foreach \x/\n/\a in {85/0/windowed,149.5/1/global,214/2/global}
      \node[hstage] at (\x,15) {Stage \n\\[-1pt]\a};
    \foreach \l/\r/\x in {103.5/131.2/117.25,168/195.7/181.75} {
      \draw[hflow] (\l,15) -- (\r,15);
      \node[hchange,minimum width=16pt,minimum height=11pt] at (\x,15) {max};
    }
    \foreach \x/\s/\g in {85/0/48,149.5/1/24,214/2/12} {
      \draw[hflow] (\x,27.5) -- (\x,41.5);
      \node[anchor=west,inner sep=0,text=pSc] at (\x+2,34.5) {$s_{\jsb{\s}},\,\g^3$};
    }
    \node[hchange,minimum width=165pt,minimum height=11pt] at (149.5,47.5) {average + maximum of each scale};
    \draw[hflow] (149.5,53.5) -- (149.5,59.5);
    \node[draw=pCLS,fill=pCLS!15!white,line width=0.6pt,rounded corners=2pt,minimum width=34pt,minimum height=11pt,inner sep=0] at (149.5,65.5) {[CLS]};
  \end{tikzpicture}
  \caption{\textbf{\HieraCT.} Darker blocks: the three changes from the base Hiera. The stages give the token scales $s_0$, $s_1$ and $s_2$, with their grids. The pooled scales are concatenated and projected to the [CLS] token.}
  \label{fig:hiera}
\end{figure}


==> figures/method_v_G111.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt,line join=round,font=\footnotesize,
    lpill/.style={draw=jLine,fill=pLoss,line width=0.9pt,rounded corners=4pt,inner sep=1.5pt,font=\scriptsize,minimum height=11pt},
    vpill/.style={draw=jLine,fill=pLoss,line width=0.9pt,rounded corners=4pt,minimum width=13pt,inner sep=0}]
  \def\jsb#1{\text{\fontsize{6}{7}\selectfont #1}}%
  \def\jtab#1#2#3#4{\node[anchor=west,inner xsep=2pt,inner ysep=1.1pt,fill=#1,draw=#1Line,line width=0.5pt,rounded corners=2pt,font=\scriptsize\bfseries] at (#2,#3) {#4};}%
  \def\jband#1#2#3#4#5{\filldraw[fill=#1,draw=#1Line,line width=0.6pt,rounded corners=3pt] (#2,#3) rectangle (#4,#5);}
  \colorlet{pSc}{jLine}\colorlet{pCLS}{jLine}
  \renewcommand\jnum[3]{\node[circle,draw=jLine,fill=white,line width=0.5pt,inner sep=0,minimum size=7pt,font=\scriptsize] at (#1,#2) {#3};}
  \definecolor{pBlock}{HTML}{FBE9DC}\definecolor{pBlockLine}{HTML}{E3A57A}\definecolor{pPanel}{HTML}{FDF5EE}
  \definecolor{pA}{HTML}{FFC20A}\definecolor{pB}{HTML}{4A90E2}\definecolor{pC}{HTML}{B3001B}
  \definecolor{pLoss}{HTML}{FFFFFF}
  \def\jorgA{pA}\def\jorgB{pB}\def\jorgC{pC}
  \def\jobr{0.30}\def\jobimg{figures/ct_cube_ob30}   %
  \definecolor{pBandA}{HTML}{EAF1F8}\definecolor{pBandALine}{HTML}{9DB7D1}
  \colorlet{pBandV}{orgA!20!white}\colorlet{pBandVLine}{orgA!75!white}
  \definecolor{pBandC}{HTML}{EAF3EC}\definecolor{pBandCLine}{HTML}{93B8A1}
  \definecolor{pBandB}{HTML}{EFEBF6}\definecolor{pBandBLine}{HTML}{A99BCB}
  \jband{pBandA}{0}{0}{212}{138}
  \jband{pBandV}{276}{0}{495}{138}
  \jband{pBandC}{0}{144}{212}{234}
  \jband{pBandB}{276}{144}{495}{234}
  \jtab{pBandA}{13}{0}{\hspace{9.5pt}Report alignment}\jnum{18.75}{0}{1}
  \jtab{pBandV}{281}{0}{\hspace{9.5pt}Query grounding}\jnum{286.75}{0}{1}
  \jtab{pBandC}{14}{144}{\hspace{18.5pt}Self-supervision}\jnum{19.75}{144}{2}\jnum{28.25}{144}{3}
  \jtab{pBandB}{281}{144}{\hspace{9.5pt}Patch-level segmentation}\jnum{286.75}{144}{4}

  \draw[jflow,line width=0.75pt] (244,200) -- (244,159.5);                              %
  \draw[jflow,line width=0.75pt] (244,90) -- (244,76.5);              %
  \draw[jflow,draw=pCLS,line width=0.75pt] (244,85) -- (208,85);      %
  \node[jnote,anchor=south,inner sep=0.8pt] at (228,85) {pool};
  \foreach \y/\col in {26/pA,37/pB,59/pC}
    \draw[jflow,draw=\col!80!black] (234.5,\y) -- (208,\y);           %

  \draw[jblock,fill=pBlock,draw=pBlockLine,rounded corners=2pt] (226,169) -- (262,169) -- (268,187) -- (220,187) -- cycle;
  \node[align=center,inner sep=0,font=\scriptsize] at (244,178) {3D vision\\[-1.5pt]encoder};
  \jflame{262.5}{185.5}
  \jcto{227.86}{193.72}{32.28}{0}
  \node[jnote,anchor=north,inner sep=0] at (244,227) {3D image};   %
  \draw[jpanel,fill=jPanel,draw=jPanelLine] (226,90) rectangle (262,159);   %
  \draw[jflow,draw=pSc,line width=0.75pt,rounded corners=2pt] (236.5,124.5) -- (219,124.5) -- (219,150) -- (212.5,150);   %
  \draw[jflow,draw=pSc,line width=0.75pt,rounded corners=2pt] (252.3,147.8) -- (269,147.8) -- (269,170) -- (287.5,170);   %
  \begin{scope}\jpyrsc{pSc}\def\jvn{1}\jvoxgeom{5.8}{5.2}{1.73}{1.6}\jvoxc{240.17}{97.5}{}\end{scope}
  \begin{scope}\jpyrsc{pSc}\def\jvn{2}\jvoxgeom{4}{3.6}{1.2}{1.13}\jvoxc{239.97}{120.5}{}\end{scope}
  \begin{scope}\jpyrsc{pSc}\def\jvn{3}\jvoxgeom{3.1}{2.8}{0.9}{0.83}\jvoxc{239.72}{143.5}{}\end{scope}
  \node[anchor=west,inner sep=0.8pt,font=\scriptsize,text=pSc] at (264,101.3) {$s_{\jsb{2}}$};
  \node[anchor=south,inner sep=0.8pt,font=\scriptsize,text=pSc] at (222.2,124.5) {$s_{\jsb{1}}$};
  \node[anchor=south,inner sep=0.8pt,font=\scriptsize,text=pSc] at (265.8,147.8) {$s_{\jsb{0}}$};

  \draw[draw=jLine,fill=white,line width=0.5pt,rounded corners=1.5pt] (10,8) rectangle (127,89);
  \node[anchor=west,inner sep=0,font=\scriptsize\bfseries] at (14,15) {Report};
  \node[anchor=west,inner sep=0.8pt,font=\scriptsize] at (14,76) {Normal heart size, no adenopathy.};   %
  \node[anchor=west,inner sep=0.8pt,font=\scriptsize,text=jNote] at (14,48) {[\dots]};
  \node[vpill,minimum height=44pt] at (150.5,42.5) {};
  \node[rotate=90,font=\scriptsize,inner sep=0] at (150.5,42.5) {$\mathcal{L}_{\text{\scriptsize ConQuer}}$};
  \foreach \y/\col/\n/\t in {26/pA/liver/Liver is unremarkable.,37/pB/lungs/Small bilateral pleural effusions.,59/pC/bone/No lytic or blastic bone lesion.} {
    \node[anchor=west,inner sep=0.8pt,fill=\col!35!white,rounded corners=0.8pt,font=\scriptsize] at (14,\y) {\t};
    \draw[jflow,draw=\col!80!black] (127.5,\y) -- (143.5,\y);
    \draw[jflow,draw=\col!80!black] (175.5,\y) -- (157.5,\y);
    \draw[draw=\col,fill=\col!50!white,line width=0.5pt] (176,\y-4.5) rectangle +(9,9);
    \node[anchor=west,inner sep=0] at (187,\y) {$c_{\text{\n}}$};
  }
  \node[font=\scriptsize,inner sep=0,rotate=90] at (180.5,48) {$\cdots$};
  \draw[jflow] (127.5,85) -- (143.5,85);
  \draw[jflow] (175.5,85) -- (157.5,85);
  \node[vpill,minimum height=26pt] at (150.5,85) {};
  \node[rotate=90,font=\scriptsize,inner sep=0] at (150.5,85) {$\mathcal{L}_{\text{\scriptsize CLIP}}$};
  \filldraw[fill=pCLS!75!white,draw=pCLS,line width=0.4pt] (176,80.5) rectangle +(9,9);
  \node[anchor=west,inner sep=0,font=\scriptsize] at (187,85) {[CLS]};
  \draw[draw=jLine,fill=white,line width=0.5pt,rounded corners=1.5pt] (10,101) rectangle (127,127);
  \node[anchor=west,inner sep=0,font=\scriptsize\bfseries] at (14,108) {Findings};
  \node[anchor=west,inner sep=0.8pt,font=\scriptsize,text=jNote] at (13,119) {labels};
  \node[anchor=west,inner sep=0.8pt,font=\scriptsize] at (44,119) {effusion\,=\,1,\; nodule\,=\,0};
  \draw[jflow] (127.5,119) -- (133.5,119);
  \draw[jflow] (169,85) -- (169,119) -- (163.5,119);
  \node[lpill,minimum width=29pt] at (148.5,119) {$\mathcal{L}_{\text{\scriptsize labels}}$};
  \node[jnote,anchor=west,inner sep=0] at (175.5,119) {linear head};
  \draw[jblock,fill=pBlock,draw=pBlockLine] (224,4) rectangle (264,76);
  \node[align=center,font=\scriptsize,inner sep=0] at (244,12.5) {Cross-\\[-1.5pt]attention};
  \jflame{259.5}{63}
  \node[jnote,inner sep=0] at (244,70) {per scale};
  \foreach \y/\col/\n in {26/pA/liver,37/pB/lungs,59/pC/bone}
    \node[jquery,draw=\col,fill=\col!50!white,minimum width=19pt] at (244,\y) {$q_{\jsb{\n}}$};
  \node[font=\scriptsize,inner sep=0,rotate=90] at (244,48) {$\cdots$};

  \draw[jflow,line width=0.75pt] (264.5,32.4) -- (296,32.4);                     %
  \node[anchor=south,inner sep=1pt] at (287.5,31.9) {$A^k$};
  \node[inner sep=1pt] at (287.5,103.4) {$M^k$};
  \draw[jflow] (474,132.5) -- (474,183.5);
  \draw[jLine,line width=0.5pt] (461,127) -- (318,127);
  \foreach \x in {318,376,434} \draw[jflow] (\x,127) -- (\x,121.5);   %
  \foreach \x/\col in {318/pA,376/pB,434/pC} {
    \draw[jflow,draw=\col!80!black] (\x,51) -- (\x,61.5);     %
    \draw[jflow,draw=\col!80!black] (\x,85) -- (\x,74.5);     %
  }
  \begin{scope}\jvoxgeom{9.4}{8.5}{2.67}{2.33}
    \jvox{304.35}{22.67}{pA}{0/0/0/3,1/0/0/3,0/1/0/2,1/1/0/2,0/0/1/2,1/0/1/2,0/1/1/2,0/0/2/1,2/0/0/1,2/1/0/1,0/2/0/1,2/2/0/1}
    \jvox{362.35}{22.67}{pB}{0/2/0/3,2/2/0/2,1/2/0/1,0/2/1/2,0/1/0/1,2/1/0/1,1/0/0/1}
    \jvox{420.35}{22.67}{pC}{1/2/0/3,1/2/1/2,1/2/2/2,1/1/0/1,0/2/0/1,2/2/0/1}
    \jvox{304.35}{93.67}{pA}{0/0/0/3,1/0/0/3,0/1/0/3,1/1/0/3,0/0/1/3,1/0/1/3,0/1/1/3,1/1/1/3}
    \jvox{362.35}{93.67}{pB}{0/2/0/3,2/2/0/3,0/2/1/3}
    \jvox{420.35}{93.67}{pC}{1/2/0/3,1/2/1/3,1/2/2/3}
  \end{scope}
  \draw[jflow] (318,68) -- (464,68);   %
  \foreach \x/\col in {318/pA,376/pB,434/pC} \node[lpill,draw=\col!80!black,inner sep=1pt,minimum width=16pt,minimum height=11pt] at (\x,68) {CE};
  \node[jnote,anchor=south,inner sep=0.8pt] at (452,67) {mean};
  \node[lpill,minimum width=20pt] at (474,68) {$\mathcal{L}_{\text{\scriptsize QG}}$};
  \node[inner sep=0] at (401.3,32.4) {$\cdots$};
  \node[inner sep=0] at (401.3,103.4) {$\cdots$};
  \node[jnote,anchor=north east,inner sep=0.5pt] at (452,128.3) {pool to token grid};
  \jcto{457.72}{99.72}{32.28}{1}
  \node[jnote,anchor=south,inner sep=1pt] at (474,98.7) {organ masks};

  \begin{scope}\jvoxgeom{5.5}{5}{1.67}{1.47}
  \jnum{8}{164}{2}
  \draw[jflow] (44.5,164) -- (53.9,164);
  \draw[jflow] (74.5,164) -- (79.5,164);
  \draw[jflow] (115.9,164) -- (106.5,164);
\draw[jflow] (170.4,164) -- (137.5,164);   %
  \jmaskedo{18.9}{152.9}{25.1}
  \jvoxc{58}{159}{1/0/0/jSSL!18!white,2/0/0/jSSL!18!white,1/1/0/jSSL!18!white,2/1/0/jSSL!18!white,1/0/1/jSSL!18!white,2/0/1/jSSL!18!white}
  \node[font=\scriptsize\bfseries,text=jSSL!85!black,inner sep=0] at (68.5,164) {?};
  \node[lpill,minimum width=27pt] at (93,164) {$\mathcal{L}_{\text{\scriptsize iBOT}}$};
  \jvoxc{121}{159}{1/0/0/jSSL!70!white,2/0/0/jSSL!70!white,1/1/0/jSSL!70!white,2/1/0/jSSL!70!white,1/0/1/jSSL!70!white,2/0/1/jSSL!70!white}
  \draw[jblock,fill=pBlock,draw=pBlockLine,rounded corners=1.5pt] (163,155) -- (143,158) -- (143,170) -- (163,173) -- cycle;   %
  \node[font=\scriptsize,inner sep=0] at (153,164) {EMA};
  \jcto{170.9}{152.9}{25.1}{0}
  \node[jnote,anchor=north,inner sep=0] at (63.7,181) {student};
  \node[jnote,anchor=north,inner sep=0] at (126.7,181) {teacher};
  \jnum{8}{209}{3}
  \draw[jflow] (44.5,209) -- (53.9,209);
  \draw[jflow] (74.5,209) -- (79.5,209);
  \draw[jflow] (115.9,209) -- (106.5,209);
  \draw[jflow] (170.4,209) -- (137.5,209);
  \jcto{18.9}{197.9}{25.1}{0}\jcropboxvo{18.9}{197.9}{25.1}
  \jvoxc{58}{204}{0/0/0/jSSL!70!white,1/0/0/jSSL!70!white,0/1/0/jSSL!70!white,1/1/0/jSSL!70!white,0/0/1/jSSL!70!white,1/0/1/jSSL!70!white,0/1/1/jSSL!70!white,1/1/1/jSSL!70!white}
  \node[lpill,minimum width=27pt] at (93,209) {$\mathcal{L}_{\text{\scriptsize BT}}$};
  \jvoxc{121}{204}{0/0/0/jSSL!70!white,1/0/0/jSSL!70!white,2/0/0/jSSL!70!white,0/1/0/jSSL!70!white,1/1/0/jSSL!70!white,2/1/0/jSSL!70!white,0/2/0/jSSL!70!white,1/2/0/jSSL!70!white,2/2/0/jSSL!70!white,0/0/1/jSSL!70!white,1/0/1/jSSL!70!white,2/0/1/jSSL!70!white,0/0/2/jSSL!70!white,1/0/2/jSSL!70!white,2/0/2/jSSL!70!white,0/1/1/jSSL!70!white,0/2/1/jSSL!70!white,0/1/2/jSSL!70!white,0/2/2/jSSL!70!white}
  \jlocalo{170.88}{197.88}{19.2}
  \node[jnote,anchor=north,inner sep=0] at (31.5,226) {global, cropped};
  \node[jnote,anchor=north,inner sep=0] at (183.4,226) {local};
  \end{scope}

  \draw[jflow,line width=0.75pt] (350.5,190) -- (378.5,190);   %
  \draw[jflow] (435.5,190) -- (464,190);   %
  \draw[jblock,fill=pBlock,draw=pBlockLine] (288,159) rectangle (350,221);   %
  \node[font=\scriptsize,inner sep=0] at (319,166.5) {Seg. head};
  \jflame{346}{219.5}
  \begin{scope}\jpyrsc{pSc}\def\jvn{3}\jvoxgeom{7.4}{6.6}{2.28}{1.97}\jvoxc{309}{186}{}\end{scope}   %
  \begin{scope}\def\jvn{5}\jvoxgeom{7.4}{6.6}{2.13}{1.82}   %
    \jvoxc{391.44}{174.44}{0/0/0/pA,0/0/1/pA,0/1/0/pA,0/1/1/pA,1/0/0/pA,1/0/1/pA,1/1/0/pA,2/0/0/pA,2/0/1/pA,2/1/0/pA,3/0/0/pA,3/0/1/pA,3/1/0/pA,0/2/0/pA,0/2/1/pA,0/3/0/pA,0/3/1/pA,1/2/0/pA,1/3/0/pA,2/2/0/pA,2/3/0/pA,3/2/0/pA,3/3/0/pA,0/0/2/pA,0/0/3/pA,0/1/2/pA,0/1/3/pA,1/0/2/pA,1/0/3/pA,2/0/2/pA,2/0/3/pA,3/0/2/pA,3/0/3/pA,0/2/2/pA,0/2/3/pA,0/3/2/pA,0/3/3/pA,0/4/0/pB,0/4/1/pB,0/5/0/pB,0/5/1/pB,1/4/0/pB,1/5/0/pB,4/4/0/pB,4/5/0/pB,5/4/0/pB,5/5/0/pB,0/4/2/pB,0/4/3/pB,0/5/2/pB,0/5/3/pB,2/4/0/pC,2/5/0/pC,3/4/0/pC,3/5/0/pC}
  \end{scope}
  \node[jnote,anchor=north,inner sep=0] at (413.2,220.7) {prediction};   %
  \node[jnote,anchor=east,inner sep=1pt] at (471,169) {full res.};
  \node[lpill,minimum width=20pt] at (474,190) {$\mathcal{L}_{\text{\scriptsize seg}}$};
  \node[jnote,anchor=north,inner sep=0] at (474,198) {Dice + CE};
\end{tikzpicture}%

